On Two Signature Variants Of Buchberger's Algorithm Over Principal Ideal Domains

Signature-based algorithms have brought large improvements in the performances of Gr\"obner bases algorithms for polynomial systems over fields. Furthermore, they yield additional data which can be used, for example, to compute the module of syzygies of an ideal or to compute coefficients in terms of the input generators. In this paper, we examine two variants of Buchberger's algorithm to compute Gr\"obner bases over principal ideal domains, with the addition of signatures. The first one is adapted from Kandri-Rody and Kapur's algorithm, whereas the second one uses the ideas developed in the algorithms by L. Pan (1989) and D. Lichtblau (2012). The differences in constructions between the algorithms entail differences in the operations which are compatible with the signatures, and in the criteria which can be used to discard elements. We prove that both algorithms are correct and discuss their relative performances in a prototype implementation in Magma.

==> algo_KRK.tex <==
\AlgoDontDisplayBlockMarkers
\SetAlgoNoEnd
\begin{algorithm}[H]
  \caption{Kandri-Rody - Kapur's algo., with signatures}\label{algo:KRK-like}

  \Input{$F \subset A$}
  \Output{$\GG \subset \Ter(\mathbf{M})\times A$ Sig-GB of $\II$, \\$\GG_{z} \subset \Ter(\mathbf{M}) \times \{0\}$ Sig-basis of syzygies of $\II$}
  $\GG \leftarrow \emptyset$; $\GG_{z} \leftarrow \emptyset$; %$r \leftarrow 0$; %\;
  $Q \leftarrow [(\bfe_{i},f_{i},\indictype \mathsf{N}) \text{ for } i \in \{1,\dots,m\}]$\;
 \While{\label{algo1:loop}$Q$ is not empty}{
   Take and remove $(\bfs,f,\mathtt{type})$ from $Q$, with $\bfs$ minimal\;
   \uIf{% $\mathsf{SigReduce}(\bfs,\GG_{z}) = 0$
     $\exists\, \bfz \in \GG_{z}$ s.t. $\sig(\bfz)$ divides $\bfs$
   }{
     \textbf{pass} \tcc*{Prop.~\ref{prop:syz-basis}}
   } \uElseIf{$\mathsf{type}$ is $\mathsf{S}(i,j)$ and $(\bfg_{i},\bfg_{j})$ is covered by $(\GG,\GG_{z})$}{
     \textbf{pass} \tcc*{Cover criterion}
     } \Else{
    $g \leftarrow \mathsf{RegularReduce}(%
    (\bfs,f), \GG)$\;
\uIf{$g = 0$}{
      Add $(\bfs,0)$ to $\GG_{z}$, together with $\sigG$-combinations\;
    } \uElseIf{$\exists\,\bfg_{i} \in \GG$ s.t. $\lt(\bfg_{i})\bfs = \lt(g)\sig(\bfg_{i})$}{
      \textbf{pass} \tcc*{Super and s-reducible}
    } \Else{
    % $r \leftarrow \#\GG$\;
      $r \leftarrow \#\GG$; $\bfg_{r+1} \leftarrow (\bfs,g)$, add it to $\GG$\;
      \For{$i \in \{1,\dots,r\}$}{
        $\bft \leftarrow \sigS(\bfg_{i},\bfg_{r+1})$\;
        \If{the pair $(\bfg_{i},\bfg_{r+1})$ is regular}{
          Add $(\bft,\SPol(\bfg_{i},\bfg_{r+1}),\indictype \mathsf{S}(i,r{+}1))$ to $Q$
        }
        \If{none of $\lc(\bfg_{i}), \lc(\bfg_{r+1})$ divides the other}{
          Add $(\bft,\GPol(\bfg_{i},\bfg_{r+1}),\indictype \mathsf{G}(i,r{+}1))$ to $Q$
        }}}}}
\Return{$\GG$, $\GG_{z}$}
\end{algorithm}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> algo_Lichtblau.tex <==
\AlgoDontDisplayBlockMarkers
\SetAlgoNoEnd
\begin{algorithm}[H]
  \caption{Pan/Lichtblau's algo., with signatures}\label{algo:Lichtblau}

  \Input{$F \subset A$}
  \Output{$\GG \subset \Ter(\mathbf{M})\times A$ Sig-GB of $\II$,\\ $\GG_{z} \subset \Ter(\mathbf{M}) \times \{0\}$ Sig-basis of syzygies of $\II$}
  $\GG \leftarrow \emptyset$; $\GG_{z} \leftarrow \emptyset$; %$r \leftarrow 0$; %\;
  $Q \leftarrow [(\bfe_{i},f_{i},\indictype \mathsf{N}) \text{ for } i \in \{1,\dots,m\}]$\;
 \While{\label{algo2:loop}$Q$ is not empty}{
   Take and remove $(\bfs,f,\mathtt{type})$ from $Q$, with $\bfs$ minimal\;
   \uIf{% $\mathsf{SigReduce}(\bfs,\GG_{z}) = 0$
     $\exists\, \bfz \in \GG_{z}$ s.t. $\sig(\bfz)$ divides $\bfs$
   }{
     \textbf{pass} \tcc*{Prop.~\ref{prop:syz-basis}}
   } % \uElseIf{$\mathsf{type}$ is $S(i,j)$ and $(\bfg_{i},\bfg_{j})$ is covered by $(\GG,\GG_{z})$}{
     % \textbf{pass} \tcc*{Cover criterion}
     % }
     \Else{
    $g \leftarrow \mathsf{RegularReduce}(%
    (\bfs,f), \GG)$\;
\uIf{$g = 0$}{
      Add $(\bfs,0)$ to $\GG_{z}$, together with $\sigG$-combinations\;
    } \uElseIf{\textsf{type} is $\mathsf{G}$ and $\exists\,\bfg_{i} \in \GG$ s.t. $\lt(\bfg_{i})\bfs = \lt(g)\sig(\bfg_{i})$\\
    or \textsf{type} is $\mathsf{S}$ and $(\bfs,g)$ is super reducible by $\GG$}{
      \textbf{pass} \tcc*{Prop.~\ref{prop:super-red-implies-red}}
    } \Else{
    % $r \leftarrow \#\GG$\;
      $r \leftarrow \#\GG$; $\bfg_{r+1} \leftarrow (\bfs,g)$, add it to $\GG$\;
      \For{$i \in \{1,\dots,r\}$}{
        $\bft \leftarrow \sigS(\bfg_{i},\bfg_{r+1})$\;
        \If{the pair $(\bfg_{i},\bfg_{r+1})$ is non-singular and either of $\lc(\bfg_{i})$, $\lc(\bfg_{r+1})$ divides the other}{
          Add $(\bft,\SPol(\bfg_{i},\bfg_{r+1}),\indictype \mathsf{S}(i,r{+}1))$ to $Q$
        }
        \If{none of $\lc(\bfg_{i}), \lc(\bfg_{r+1})$ divides the other}{
          Add $(\bft,\GPol(\bfg_{i},\bfg_{r+1}),\indictype \mathsf{G}(i,r{+}1))$ to $Q$
        }}}}}
\Return{$\GG$, $\GG_{z}$}
\end{algorithm}


%\begin{algorithm}[t]
%   \caption{Lichtblau's algorithm, with signatures}  \label{algo:Lichtblau}

%     \Input{$F \subset A$}
%   \Output{$\GG \subset A^{m +1}$ strong signature Gröbner basis of $\langle F\rangle$}
%   $\GG \leftarrow \emptyset$; $r \leftarrow 0$\;
%   $\GG_{z} \leftarrow \emptyset$\;
%   $Q \leftarrow [(\bfe_{i},f_{i},\mathtt{"new"}) \text{ for } i \in \{1,\dots,m\}]$\;
%   \label{algo2:loop}\While{$Q$ is not empty}{
%     Take and remove $(\bfs,f,\mathtt{type})$ in $Q$, with $\bfs$ minimal\;
%     \If{$\bfs$ is a combination of elements of $\GG_{z}$}{
%       Goto \ref{algo2:loop}
%     }
%     $g \leftarrow \mathtt{RegularReduce}(%
%     (\bfs,f), \GG)$\;
%     \If{$g = 0$}{
%       Add $\bfs$ to $\GG_{z}$\;
%       Goto \ref{algo2:loop}
%     }
%     \If{$\mathtt{type}$ is $S(\bullet)$ and $(\bfs,g)$ is super $\sig$-reducible by $\GG$}{
%       Goto \ref{algo2:loop}
%     }
%     % $r \leftarrow \#\GG$\;
%     $\bfg_{r+1} \leftarrow (\bfs,g)$, add it to $\GG$\;
%     \For{$i \in \{1,\dots,r\}$}{
%       $\bft \leftarrow \sig(\SPol(\bfg_{i},\bff))$\;
%       \If{One of $\lc(\bfg_{i}), \lc(\bfg_{r+1})$ divides the other
%       and $\SPol(\bfg_{i},\bfg_{r+1})$ is not singular}{
%         Add $(\bft,\SPol(\bfg_{i},\bfg_{r+1}),S(i,r{+}1))$ to $Q$
%       }
%       \If{None of $\lc(\bfg_{i}), \lc(\bfg_{r+1})$ divides the other}{
%         Add $(\sigma,\GPol(\bfg_{i},\bfg_{r+1}),G(i,r{+}1))$ to $Q$
%       }
%     }
%   }
%   \Return{$\GG$}

% \end{algorithm}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

